Finite element exponential integration for rough solutions of nonlinear wave equations. Part I: Dirichlet boundary conditions on polygonal and polyhedral domains

We study a fully discrete scheme for nonlinear wave equations on general bounded polygonal/polyhedral domains with initial data $(u^0,v^0)\in H^\gamma(\Omega)\times H^{\gamma-1}(\Omega)$, $0<\gamma\le 1$, subject to the natural compatibility condition associated with the homogeneous Dirichlet boundary condition. The scheme combines an exponential Euler time integrator with a finite element spatial discretization. In contrast to existing low-regularity error analyses, which are mostly based on Fourier spectral discretizations, our approach applies to general bounded domains and finite element spatial discretizations. We prove rigorous error estimates for low-regularity solutions. The analysis is based on a frequency decomposition of the underlying elliptic operator, used solely as an analytical regularization device and not in the actual implementation, which allows low-regularity techniques to be extended beyond the Fourier spectral framework. The results also indicate that higher-order finite element methods remain advantageous in spatial approximation even for solutions of limited Sobolev regularity. Numerical experiments on different domains and with different polynomial degrees confirm the predicted convergence behavior.

==> num_exp/cirlce_in_triangle_exp_060/cirlce_in_triangle_exp_60_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
         width=0.925\linewidth,
          height=0.9\linewidth,       
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
%          ylabel=$E(0.3)$,    
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        
  
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
         table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
        table[x=dofs_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		






    %   \addplot+[mark=None, dashed]
    %     table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    %     {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
                


		% \addplot+[mark = None, dashed]
		% table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};


 	  %    \addplot+[mark=None, dashed]
		% table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_060/cirlce_in_triangle_exp_60_joint_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel= dofs,
          % ylabel=$E(0.3)$,
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        
               
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        
      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
      	table[x=dofs_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		






    %     \addplot+[mark=None, dashed]
    %     table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    %     {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};

		% 		\addplot+[mark = None, dashed]
		% table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};


 	  %    \addplot+[mark=None, dashed]
		% table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_060/cirlce_in_triangle_exp_60_joint_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
	\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
	\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
	\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
	\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
	
	% Calculate auxilliary quantities, in relative sense.
	\pgfmathsetmacro{\xArel}{#1}
	\pgfmathsetmacro{\yArel}{#3}
	\pgfmathsetmacro{\xBrel}{#1-#2}
	\pgfmathsetmacro{\yBrel}{\yArel}
	\pgfmathsetmacro{\xCrel}{\xArel}
	%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
	
	\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
	\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
	\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
	\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
	\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
	
	% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
	\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
	\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
	\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
	
	% Draw slope triangle.
	\draw[#5]
	(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
	-- (C)
	-- node[midway, auto , swap,font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$\tau$,
          ylabel={$E(T=0.3)$},
          ylabel style={yshift= 0.5em},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=taus,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=taus,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
      	table[x=taus,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		

        \addplot+[mark=None, dashed, color=blue]
        table[x=taus,y=line_over_curve_tau_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}
                


		\addplot+[mark=None, dashed, color=red]
		table[x=taus,y=line_over_curve_tau_2,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}
		
 	    \addplot+[mark=None, dashed, color=cyan]
		table[x=taus,y=line_over_curve_tau_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}
        \logLogSlopeTriangle{0.35}{0.2}{0.1}{0.6}{black, thick};

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_060/cirlce_in_triangle_exp_60_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
%                    (B)-- 
%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
%                    cycle;
%    }
    
            \draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
    (B)-- 
    (C)-- node[midway, auto, font=\scriptsize] {#4}
    cycle;
    }
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
		
		% Draw slope triangle.
		\draw[#5]
		(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
		-- (C)
		-- node[midway, auto , swap,font=\scriptsize] {#4}
		cycle;
			}
		}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$h$,
          ylabel={$E(T=0.3)$},
          ylabel style={yshift= 0.5em},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
       \addplot+[mark=*, color=blue]
        table[x=has_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=has_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=has_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}

		


		\addplot+[mark=None, dashed, color=blue]
      table[x=has_1,y=line_over_curve_has_1,col sep=comma] 
      {\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\logLogSlopeTriangleFlip{0.28}{0.15}{0.34}{0.4}{blue, thick};
        
          
		\addplot+[mark=None, dashed, color=red]
		table[x=has_2,
%		y=line_over_curve_has_2*0.8,
		y expr=\thisrow{line_over_curve_has_2}*0.8,
		col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\logLogSlopeTriangleFlip{0.28}{0.14}{0.15}{0.48}{red, thick};
		
 	    \addplot+[mark=None, dashed, color=cyan]
		table[x=has_3,y=line_over_curve_has_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_060_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\logLogSlopeTriangle{0.42}{0.15}{0.1}{0.5}{cyan, thick};
		
		
      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_075/cirlce_in_triangle_exp_75_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel=$E(0.3)$,
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

                
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=dofs_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		





    %     \addplot+[mark=None, dashed]
    %     table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    %     {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
    %     % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

		        
		% \addplot+[mark = None, dashed]
		% table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
    %     % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

		
 	  %    \addplot+[mark=None, dashed]
		% table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
    %     % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_075/cirlce_in_triangle_exp_75_joint_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel=$E(0.25)$,     
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          % legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall,
        ]
       \addplot+[mark=*, color=blue]
        table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

                
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=dofs_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		






    % \addplot+[mark=None, dashed]
    % table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    % {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
    % % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

    % \addplot+[mark = None, dashed]
    % table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
    % {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
    % % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}


    % \addplot+[mark=None, dashed]
    % table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
    % {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
    % % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_075/cirlce_in_triangle_exp_75_joint_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
	\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
	\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
	\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
	\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
	
	% Calculate auxilliary quantities, in relative sense.
	\pgfmathsetmacro{\xArel}{#1}
	\pgfmathsetmacro{\yArel}{#3}
	\pgfmathsetmacro{\xBrel}{#1-#2}
	\pgfmathsetmacro{\yBrel}{\yArel}
	\pgfmathsetmacro{\xCrel}{\xArel}
	%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
	
	\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
	\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
	\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
	\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
	\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
	
	% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
	\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
	\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
	\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
	
	% Draw slope triangle.
	\draw[#5]
	(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
	-- (C)
	-- node[midway, auto , swap,font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$\tau$,
          ylabel={$E(T=0.3)$},
          ylabel style={yshift= 0.5em},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
          ]
       \addplot+[mark=*, color=blue]
         table[x=taus,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}

        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=taus,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        

      %%%%%%%%%%%
        
       \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
       table[x=taus,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		


        
        \addplot+[mark=None, dashed, color=blue]
        table[x=taus,y=line_over_curve_tau_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{3/4})\)}
                
		\addplot+[mark=None, dashed, color=red]
		table[x=taus,y=line_over_curve_tau_2,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{3/4})\)}

		
 	   \addplot+[mark=None, dashed, color=cyan]
		table[x=taus,y=line_over_curve_tau_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{3/4})\)}
        \logLogSlopeTriangle{0.35}{0.2}{0.1}{0.75}{black, thick};
        
        
      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_075/cirlce_in_triangle_exp_75_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
	\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
	\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
	\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
	\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
	
	% Calculate auxilliary quantities, in relative sense.
	\pgfmathsetmacro{\xArel}{#1}
	\pgfmathsetmacro{\yArel}{#3}
	\pgfmathsetmacro{\xBrel}{#1-#2}
	\pgfmathsetmacro{\yBrel}{\yArel}
	\pgfmathsetmacro{\xCrel}{\xArel}
	%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
	
	\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
	\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
	\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
	\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
	\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
	
	% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
	\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
	\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
	\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
	
	% Draw slope triangle.
	\draw[#5]
	(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
	-- (C)
	-- node[midway, auto , swap,font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$h$,
          ylabel={$E(T=0.3)$},
          ylabel style={yshift= 0.5em},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=has_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

                
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=has_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=has_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		


        \addplot+[mark=None, dashed, color=blue]
        table[x=has_1,y=line_over_curve_has_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}
		\logLogSlopeTriangleFlip{0.28}{0.15}{0.36}{0.53}{blue, thick};

				        
		\addplot+[mark=None, dashed, color=red]
		table[x=has_2,
%		y=line_over_curve_has_2,
 		y expr=\thisrow{line_over_curve_has_2}*0.95,
		col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}
		\logLogSlopeTriangleFlip{0.28}{0.15}{0.15}{0.64}{red, thick};


 	     \addplot+[mark=None, dashed, color=cyan]
		table[x=has_3,y=line_over_curve_has_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_075_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}
		\logLogSlopeTriangle{0.42}{0.15}{0.1}{0.67}{cyan, thick};
		
      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_100/cirlce_in_triangle_exp_100_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,      
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel=$E(0.3)$,
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}

                
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=dofs_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		


        
    %     \addplot+[mark=None, dashed]
    %     table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    %     {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};


        		        
		% \addplot+[mark = None, dashed]
		% table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		
 	  %    \addplot+[mark=None, dashed]
		% table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_100/cirlce_in_triangle_exp_100_joint_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel=$E(0.3)$,
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

                
        %%%%%%%%%%%
        
        
        \addplot+[mark=*, color=red]
        table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=dofs_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		




		
    %   \addplot+[mark=None, dashed]
    %   table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
    %   {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
    %   % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}


		% \addplot+[mark = None, dashed]
		% table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
    %     % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

 	  %    \addplot+[mark=None, dashed]
		% table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
		% {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
    %     % \addlegendentry{\(\mathcal{O}(\tau^{1/2})\)}

      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_100/cirlce_in_triangle_exp_100_joint_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
	\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
	\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
	\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
	\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
	
	% Calculate auxilliary quantities, in relative sense.
	\pgfmathsetmacro{\xArel}{#1}
	\pgfmathsetmacro{\yArel}{#3}
	\pgfmathsetmacro{\xBrel}{#1-#2}
	\pgfmathsetmacro{\yBrel}{\yArel}
	\pgfmathsetmacro{\xCrel}{\xArel}
	%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
	
	\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
	\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
	\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
	\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
	\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
	
	% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
	\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
	\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
	\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
	
	% Draw slope triangle.
	\draw[#5]
	(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
	-- (C)
	-- node[midway, auto , swap,font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$\tau$,
          ylabel={$E(T=0.3)$},
          ylabel style={yshift= 0.5em},
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
         table[x=taus,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

                
        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=taus,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
      \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
      	table[x=taus,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		


      \addplot+[mark=None, dashed, color=blue]
      table[x=taus,y=line_over_curve_tau_1,col sep=comma] 
      {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
      % \addlegendentry{\(\mathcal{O}(\tau^{})\)}


		\addplot+[mark=None, dashed, color=red]
		table[x=taus,y=line_over_curve_tau_2,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{})\)}
		
 	    \addplot+[mark=None, dashed, color=cyan]
		table[x=taus,y=line_over_curve_tau_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(\mathcal{O}(\tau^{})\)}
        \logLogSlopeTriangle{0.35}{0.2}{0.1}{1}{black, thick};
      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/cirlce_in_triangle_exp_100/cirlce_in_triangle_exp_100_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}

\providecommand{\logLogSlopeTriangleFlip}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
	\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
	\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
	\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
	\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
	
	% Calculate auxilliary quantities, in relative sense.
	\pgfmathsetmacro{\xArel}{#1}
	\pgfmathsetmacro{\yArel}{#3}
	\pgfmathsetmacro{\xBrel}{#1-#2}
	\pgfmathsetmacro{\yBrel}{\yArel}
	\pgfmathsetmacro{\xCrel}{\xArel}
	%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
	
	\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
	\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
	\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
	\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
	\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
	
	% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
	\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
	\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
	\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
	
	% Draw slope triangle.
	\draw[#5]
	(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
	-- (C)
	-- node[midway, auto , swap,font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$h$,
          ylabel={$E(T=0.3)$},
          ylabel style={yshift= 0.5em},    
          xmode=log,
          ymode=log,
          ymax=1.1,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall
        ]
        \addplot+[mark=*, color=blue]
        table[x=has_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}
        

        %%%%%%%%%%%
        
        \addplot+[mark=*, color=red]
        table[x=has_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}
		        


      %%%%%%%%%%%
        
       \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		table[x=has_3,y=error_tot_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\addlegendentry{\(k=3\)}
%		\logLogSlopeTriangle{0.3}{0.2}{0.75}{1}{black, thick};
		



       \addplot+[mark=None, dashed, color=blue]
        table[x=has_1,y=line_over_curve_has_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
    		\logLogSlopeTriangleFlip{0.28}{0.15}{0.38}{0.67}{blue, thick};
         
                
		\addplot+[mark=None, dashed, color=red]
		table[x=has_2,y=line_over_curve_has_2,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
				\logLogSlopeTriangleFlip{0.28}{0.15}{0.15}{0.8}{red, thick};
		
 	    \addplot+[mark=None, dashed, color=cyan]
		table[x=has_3,y=line_over_curve_has_3,col sep=comma] 
		{\datapath/data/ref_sol_test_num_13_reg_100_tri_h_0.004830917874396135_tau_0.001171875_all_pol_deg_h_conv_relative_time.txt};
		\logLogSlopeTriangle{0.42}{0.15}{0.1}{0.83}{cyan, thick};
		
  \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/square_in_square_exp/square_in_square_exp_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel=$E(0.25)$,
          xmode=log,
          ymode=log,
          ymax=2,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          % legend columns = 2
        x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall2,
        ]
       \addplot+[mark=*, color=blue]
         table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}

        \addplot+[mark=*, color=red]
         table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}

       \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
         table[x=dofs_3,y=error_tot_3,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=3\)}

        % \addplot+[mark=None, dashed]
        %  table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
        % {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        % % \addlegendentry{\(k=1\)}

        %   \addplot+[mark=None, dashed]
        %  table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
        % {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        % % \addlegendentry{\(k=2\)}

        %   \addplot+[mark=None, dashed]
        %  table[x=dofs_2,y=line_over_curve_dofs_3,col sep=comma] 
        % {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        % % \addlegendentry{\(k=3\)}


      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/square_in_square_exp/square_in_square_exp_joint_dofs.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=dofs,
          % ylabel=$E(0.25)$,
          xmode=log,
          ymode=log,
          ymax=2,
          legend style={at={(0.21,0.21)},anchor=north}, % Put the legend below the plot
          % legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall,
        ]
       \addplot+[mark=*, color=blue]
       table[x=dofs_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}

        \addplot+[mark=*, color=red]
         table[x=dofs_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}

		\addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
		 table[x=dofs_3,y=error_tot_3,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=3\)}




        % \addplot+[mark=None, dashed]
        %  table[x=dofs_1,y=line_over_curve_dofs_1,col sep=comma] 
        % {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        % % \addlegendentry{\(k=1\)}

        %   \addplot+[mark=None, dashed]
        %  table[x=dofs_2,y=line_over_curve_dofs_2,col sep=comma] 
        % {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        % % \addlegendentry{\(k=2\)}

        %   \addplot+[mark=None, dashed]
        %  table[x=dofs_3,y=line_over_curve_dofs_3,col sep=comma] 
        % {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        % % \addlegendentry{\(k=3\)}



      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/square_in_square_exp/square_in_square_exp_joint_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}
% \providecommand{\datapath}{./data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt}

% \providecommand{\datapath}{.}
% \providecommand{\datafile}{data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt}

% \providecommand{\datapath}{../..}
% \providecommand{\datapath}{./data}
% \providecommand{\expfile}{ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt}


% % \edef\fullpath{\datapath/\datafile}
% \pgfplotstableread[col sep=comma]{\datapath/\expfile}\datatable


\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$\tau$,
          ylabel={$E(T=0.25)$},
          ylabel style={yshift= 0.5em},
          xmode=log,
          ymode=log,
          ymax=2,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          % legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend columns=-1,
          legend to name=Legendforall,
        ]
		\addplot+[mark=*, color=blue]
        %  table[x=taus,y=error_tot_1,col sep=comma] 
         table[x=taus,y=error_tot_1, col sep=comma]
         {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}

         \addplot+[mark=*, color=red]
         table[x=taus,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}

        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
        table[x=taus,y=error_tot_3,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        \addlegendentry{\(k=3\)}

       \addplot+[mark=None, dashed, color=blue]
         table[x=taus,y=line_over_curve_tau_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(k=1\)}

        
        \addplot+[mark=None, dashed, color=red]
         table[x=taus,y=line_over_curve_tau_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(k=2\)}

        \addplot+[mark=None, dashed, color=cyan]
         table[x=taus,y=line_over_curve_tau_3,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
        % \addlegendentry{\(k=3\)}
        \logLogSlopeTriangle{0.35}{0.2}{0.14}{0.5}{black, thick};


%        \addplot+[mark=*, dashed]
%        table[x=taus,y=line_over_curve_tau_3,col sep=comma] 
%         {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_joint_conv_relative_time.txt};
%        \addlegendentry{\(k==3\)}



      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}

==> num_exp/square_in_square_exp/square_in_square_exp_tau.tex <==
\documentclass{standalone}

\usepackage{tikz} % To generate the plot from csv
\usepackage{pgfplots}
\usepackage{mathtools}

\usepgfplotslibrary{colormaps}
\pgfplotsset{compat=newest} % Allows to place the legend below plot

% \sisetup{
%   round-mode          = places,
%   round-precision     = 2,
% }



\providecommand{\datapath}{.}

\begin{document}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\providecommand{\logLogSlopeTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		%        \draw[#5]   (A)-- node[pos=0.5,anchor=north,font=\scriptsize] {1}
		%                    (B)-- 
		%                    (C)-- node[pos=0.5,anchor=west,font=\scriptsize] {#4}
		%                    cycle;
		%    }
	
	\draw[#5]   (A)-- node[midway, auto, font=\scriptsize] {1}
	(B)-- 
	(C)-- node[midway, auto, font=\scriptsize] {#4}
	cycle;
}
}



\providecommand{\logLogSlopeTriangleFlip}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1-#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xBrel,\yCrel); % upper left 
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel); % lower left 
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel); % upper right 
		
		% Draw slope triangle.
		\draw[#5]
		(A) -- node[midway, auto, swap, font=\scriptsize] {$1$} (B)
		-- (C)
		-- node[midway, auto , swap,font=\scriptsize] {#4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

%\begin{figure}[h!]
  %\begin{center}
    \begin{tikzpicture}
      \begin{axis}[
          width=0.925\linewidth,
          height=0.9\linewidth,
          grid=major,
          grid style={dashed,gray!30},
          xlabel=$h$,
          ylabel={$E(T=0.25)$},
          ylabel style={yshift= 0.5em},
          xmode=log,
          ymode=log,
          ymax=2,
          legend style={at={(0.7,0.21)},anchor=north}, % Put the legend below the plot
          % legend columns = 2
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
            legend columns=-1,
          legend to name=Legendforall2,
        ]
        \addplot+[mark=*, color=blue]
         table[x=has_1,y=error_tot_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=1\)}

          \addplot+[mark=*, color=red]
         table[x=has_2,y=error_tot_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=2\)}

        \addplot+[mark=*, color=cyan,  mark options={draw=cyan,fill=cyan}]
        table[x=has_3,y=error_tot_3,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        \addlegendentry{\(k=3\)}


        \addplot+[mark=None, dashed, color=blue]
         table[x=has_1,y=line_over_curve_has_1,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        % \addlegendentry{\(k=1\)}
		\logLogSlopeTriangleFlip{0.28}{0.1}{0.35}{0.33}{blue, thick};


          \addplot+[mark=None, dashed, color=red]
         table[x=has_2,y=line_over_curve_has_2,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
		\logLogSlopeTriangleFlip{0.28}{0.1}{0.19}{0.40}{red, thick};
        % \addlegendentry{\(k=2\)}

        %   \addplot+[mark=None, dashed]
        %  table[x=has_3,y=line_over_curve_has_3,col sep=comma] 
        % {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
        
        \addplot+[mark=None, dashed, color=cyan]
        table[x=has_3,y expr=\thisrow{line_over_curve_has_3}*0.85,col sep=comma] 
        {\datapath/data/ref_sol_test_num_9_h_0.0026109660574412533_tau_0.0009765625_all_pol_deg_h_conv_relative_time.txt};
		\logLogSlopeTriangle{0.34}{0.1}{0.1}{0.42}{cyan, thick};








        
        % \addlegendentry{\(k=3\)}



      \end{axis}
    \end{tikzpicture}
    %\caption{My first autogenerated plot.}
  %\end{center}
%\end{figure}

\end{document}
